Lossy Compressive Text Autoencoders

Our work explores learning a compressed latent representation of text, at the intersection of data compression and representation learning. We propose an autoencoder architecture that performs residual downscaling and upscaling of hidden representations along the time axis, with a residual low-dimension discrete bottleneck. We analyze our approach for different quantization methods, training objectives, and datasets. For different levels of compression, we evaluate the similarity between the original and reconstructed text both at the surface-level (BLEU) and at the semantic-level (LLM-based judge). Additionally, we evaluate our models on downstream question-answering and semantic text similarity benchmarks. Our approach results in compressed representations which are on par with lossless text compression algorithms at 2.24 bits per byte on web text data, while having good reconstruction and downstream task performance.

==> figures/architecture.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    thick,
    line width=1.5pt,
    draw=linered,
    % Style for the token boxes
    token/.style={
        draw=linegray, 
        fill=fillgray, 
        rounded corners=5pt, 
        minimum width=1.3cm, 
        minimum height=1.3cm
    },
    % Style for top header labels
    label/.style={
        align=center, 
        font=\sffamily\Large, 
        text=black
    },
    % Style for inner block text
    blocktext/.style={
        align=center, 
        font=\sffamily\fontsize{13pt}{14pt}\selectfont, 
        text=black
    }
]

% ---------------------------------------------------------
% 1. Input Tokens Column
% ---------------------------------------------------------
\foreach \i/\y in {1/2.8, 2/1.4, 3/0, 4/-1.4, 5/-2.8} {
    \node[token] (in\i) at (0,\y) {};
}
\node[label] at (0, 4.2) {Input\\[-2pt]Tokens};

% ---------------------------------------------------------
% 2. Encoder Block
% ---------------------------------------------------------
\draw[fill=fillred, rounded corners=5pt] 
    (0.9, 3.4) -- (3.0, 0.9) -- (3.0, -0.9) -- (0.9, -3.4) -- cycle;
\node[blocktext] at (2.0, 0) {Encoder};

% ---------------------------------------------------------
% 3. Latent Representation
% ---------------------------------------------------------
\node[token, fill=fillgray] (latent) at (3.9, 0) {};
\node[label] at (3.9, 2.7) {Latent\\[-2pt]Representation};

% ---------------------------------------------------------
% 4. Upscaler Block
% ---------------------------------------------------------
\draw[fill=fillred, rounded corners=5pt] 
    (4.8, 0.9) -- (6.7, 3.4) -- (6.7, -3.4) -- (4.8, -0.9) -- cycle;
\node[blocktext] at (5.75, 0) {Non-AR\\Upscaler};

% ---------------------------------------------------------
% 5. Upscaled Intermediates Column
% ---------------------------------------------------------
\foreach \i/\y in {1/2.8, 2/1.4, 3/0, 4/-1.4, 5/-2.8} {
    \node[token] (up\i) at (7.6,\y) {};
}
\node[label] at (7.6, 4.2) {Upscaled\\[-2pt]Intermediates};

% ---------------------------------------------------------
% 6. Decoder Block
% ---------------------------------------------------------
\draw[fill=fillred, rounded corners=5pt] 
    (8.5, 3.4) rectangle (10.6, -3.4);
\node[blocktext] at (9.6, 0) {AR\\Decoder};

% ---------------------------------------------------------
% 7. Output Tokens Column
% ---------------------------------------------------------
\foreach \i/\y in {1/2.8, 2/1.4, 3/0, 4/-1.4, 5/-2.8} {
    \node[token] (out\i) at (11.5,\y) {};
}
\node[label] at (11.5, 4.2) {Reconstructed\\[-2pt]Tokens};

\end{tikzpicture}
